Revisiting mean estimation over $\ell_p$ balls: Is the MLE optimal?

We revisit the problem of mean estimation in the Gaussian sequence model with $\ell_p$ constraints for $p \in [0, \infty]$. We demonstrate two phenomena for the behavior of the maximum likelihood estimator (MLE), which depend on the noise level, the radius of the (quasi)norm constraint, the dimension, and the norm index $p$. First, if $p$ lies between $0$ and $1 + \Theta(\tfrac{1}{\log d})$, inclusive, or if it is greater than or equal to $2$, the MLE is minimax rate-optimal for all noise levels and all constraint radii. On the other hand, for the remaining norm indices -- namely, if $p$ lies between $1 + \Theta(\tfrac{1}{\log d})$ and $2$ -- here is a more striking behavior: the MLE is minimax rate-suboptimal, despite its nonlinearity in the observations, for essentially all noise levels and constraint radii for which nonlinear estimates are necessary for minimax-optimal estimation. Our results imply that when given $n$ independent and identically distributed Gaussian samples, the MLE can be suboptimal by a polynomial factor in the sample size. Our lower bounds are constructive: whenever the MLE is rate-suboptimal, we provide explicit instances on which the MLE provably incurs suboptimal risk. Finally, in the non-convex case -- namely when $p < 1$ -- we develop sharp local Gaussian width bounds, which may be of independent interest.

==> figs/f-plot-p-range.tex <==
\begin{tikzpicture}[
    region_text/.style={above=10pt, align=center, text width=3.5cm},
    marker/.style={below=2pt}
]

\coordinate (p1) at (2,0);     %
\coordinate (p0) at (4,0);   %
\coordinate (p2) at (12,0);     %
\coordinate (end) at (14,0);   %

\coordinate (top) at (0, 2.5);
\coordinate (bottom) at (0,0);

\begin{pgfonlayer}{background}
    \fill[lightgreen] (p1 |- bottom) rectangle (p0 |- top); %
    \fill[lightred]   (p0 |- bottom) rectangle (p2 |- top); %
    \fill[lightgreen] (p2 |- bottom) rectangle (end |- top); %
\end{pgfonlayer}

\begin{pgfonlayer}{main}
    \draw[->, thick] (p1) -- (end); %

    \draw[dashed] (p1 |- bottom) -- (p1 |- top);
    \draw[dashed] (p0 |- bottom) -- (p0 |- top);
    \draw[dashed] (p2 |- bottom) -- (p2 |- top);

    \draw (p1) -- +(0, 0.1) -- +(0, -0.1) node[marker] {$p=0$};
    \draw (p0) -- +(0, 0.1) -- +(0, -0.1) node[marker, xshift=2pt] {$p=1 + \Theta(\frac{1}{\log d})$};
    \draw (p2) -- +(0, 0.1) -- +(0, -0.1) node[marker] {$p = 2$};

    \node[region_text, yshift=16pt] at ($(p1)!0.5!(p0)$) {\textbf{optimal}\\\scalebox{0.8}{(Thm. 1)} \\ \scalebox{0.8}{for all $\sigma\!>\!0$}};
    \node[region_text, text width=6cm] at ($(p0)!0.5!(p2)$) {\emph{\textbf{suboptimal}} \\[0.1pt] \scalebox{0.8}{(Thm. 2)} \\ \scalebox{0.8}{for all \mbox{$\sigma\!>\!0$} at which} \\ \scalebox{0.8}{nonlinear estimates are required}};
    \node[region_text, yshift=16pt] at ($(p2)!0.5!(end) - (0,0)$) {\textbf{optimal}\\\scalebox{0.8}{(Thm. 1)} \\ \scalebox{0.8}{for all $\sigma\!>\!0$}};
\end{pgfonlayer}
\end{tikzpicture}


==> figs/f-prop1-fig.tex <==


\begin{tikzpicture}[>=Stealth]

\def\p{1.5} 
\def\r{2.0}
\def\sig{1.6}
\def\angleP{38}  

\draw[->, gray] (-2.5, 0) -- (3.0, 0);
\draw[->, gray] (0, -2.5) -- (0, 2.75);

\draw[
    color=RoyalBlue, %
    thick,           %
    variable=\t,
    domain=0:360,
    samples=200      %
] plot ({ \r * sign(cos(\t)) * abs(cos(\t))^(2/\p) },
        { \r * sign(sin(\t)) * abs(sin(\t))^(2/\p) }) 
 node [below right, xshift=-35pt, yshift=-45pt]{\scalebox{0.65}{$\mathsf{B}^d_p$}};

\coordinate (O) at (0,0); %
\coordinate (P) at (0.59060626, 1.7798624);
\coordinate (Px) at (P |- O); %
\coordinate (T) at (\r, 0); 
\coordinate (N) at ({-\r * \sig * 0.3}, 
{\r * \sig * 0.7});
\coordinate (Y) at ($(T) + (N)$);
\node at (Y) [circle,fill,inner sep=1.1pt]{};


\draw[->, thin, color=Maroon!50!Gray] (O) -- (N);
\draw[thick, dashed, color=Black] (P) -- (Y) node[below right, xshift=12pt, yshift=-20pt]{\scalebox{0.6}{\color{Maroon!50!Gray}{$+\sigma \xi$}}};
\draw[thin, dashed, color=gray!75!white] (P) -- (Px);
\draw[->, thin, dashed, color=Maroon!50!Gray] (T) -- (Y);
\node[anchor=south west] at (Y) {\scalebox{0.8}{$Y$}};
\node[anchor=south west, xshift=-13pt, yshift=-2pt] at (N) {\scalebox{0.8}{{\color{Maroon!75!Gray}{$\sigma \xi$}}}};
\node[anchor=south west, xshift=-20pt, yshift=1pt] at (P) {\scalebox{0.7}{$\Pi_{\mathsf{B}^d_p}(Y)$}};
\node[anchor=west, xshift=-1pt, yshift=5pt] at (T) {\scalebox{0.8}{$\theta^\star$}};
\node at (P) [circle,fill,inner sep=1.1pt]{};
\node at (T) [circle,fill,inner sep=1.1pt]{};



\draw [decorate, thick, 
    decoration = {calligraphic brace, mirror, raise=2pt}] (Px) --  (T) 
    node [below left, xshift=-5pt, yshift=-3pt] {\scalebox{0.6}{$ \geq 1/2$}};
\end{tikzpicture}


==> figs/regime1.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{244,244,244}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=11cm,
height=6cm,
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0.5,
  text opacity=1,
  at={(0.02,0.02)},
  anchor=south west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
tick label style={font=\small\fontfamily{phv}\selectfont},
title={},
x grid style={darkgray176},
xlabel={\textbf{dimension,} $d$},
xlabel style = {font=\large\fontfamily{phv}\selectfont, yshift=-5pt},
ylabel style = {font=\large\fontfamily{phv}\selectfont, yshift=-5pt},
xmajorgrids,
xmin=70.7945784384138, xmax=141253.754462276,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\textbf{MSE} },
ylabel style={yshift=1em},
ymajorgrids,
ymin=0.0114391288080682, ymax=0.73731565967566,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, black, dashed]
table {%
100 0.595525713383686
115 0.584867655130201
132 0.574480349160226
152 0.563983669946898
175 0.553635562486526
202 0.54323936371374
232 0.533342706296458
268 0.523176559661918
308 0.513512087217998
355 0.503787845583252
409 0.494235692357323
471 0.484856772106722
542 0.475667938774641
625 0.46648698360037
719 0.457600112209861
828 0.448788058065795
954 0.440086468772848
1098 0.431590070955334
1264 0.423219569731457
1456 0.414950809185999
1676 0.406859601635295
1930 0.398881901838981
2222 0.391051600182442
2559 0.383337422457727
2947 0.375758108860291
3393 0.368323037241937
3906 0.361024158548853
4498 0.353837153373619
5179 0.346784228397081
5963 0.339857568232149
6866 0.333052578221546
7906 0.3263685065822
9102 0.319813123341005
10481 0.313367876768846
12067 0.307047558025294
13894 0.300840065247218
15998 0.294746040273534
18420 0.288766337558213
21209 0.28289726000878
24420 0.277138319092376
28117 0.271487599919473
32374 0.26594291801568
37275 0.260503573688913
42919 0.255166481041423
49417 0.249931428000998
56898 0.244796874739734
65512 0.239760437564759
75431 0.234820398987937
86851 0.229975934020141
100000 0.225225137309457
};
\addlegendentry{\footnotesize\fontfamily{phv}\selectfont\textbf{Minimax} ($\sim d^{-0.17}$)}
\addplot [very thick, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
100 0.595525713383686
115 0.601157140875118
132 0.582391157469649
152 0.61011871078365
175 0.599779089135816
202 0.567136851200198
232 0.566627981368853
268 0.575124465032347
308 0.572871924222602
355 0.564885298459322
409 0.559590037245891
471 0.563842077637731
542 0.554759385874529
625 0.556599710761881
719 0.540918189599257
828 0.546427017108037
954 0.542638416554523
1098 0.534074854011336
1264 0.547544019756422
1456 0.536825653972472
1676 0.529243151715457
1930 0.530646581203066
2222 0.528783848440666
2559 0.529646051806132
2947 0.527674711242927
3393 0.524242387027886
3906 0.527307163884494
4498 0.5192163833376
5179 0.515429900110244
5963 0.521221022124756
6866 0.519650340322638
7906 0.509965548904371
9102 0.512739712215524
10481 0.513504974572512
12067 0.508595406778082
13894 0.507667634193879
15998 0.511156482513823
18420 0.506016390019134
21209 0.50228239952849
24420 0.504760946630937
28117 0.499967514175025
32374 0.498795164379763
37275 0.498245540756526
42919 0.501821312749135
49417 0.499522731503283
56898 0.496542731882141
65512 0.496440411727036
75431 0.496160217854316
86851 0.49336783806337
100000 0.494386683646553
};
\addlegendentry{\footnotesize\fontfamily{phv}\selectfont\textbf{MLE} ($\sim d^{-0.028}$)}
\addplot [very thick, crimson2143940, mark=*, mark size=0.5, mark options={solid}]
table {%
100 0.595525713383686
115 0.586591672549717
132 0.525333983095409
152 0.544656126219934
175 0.484228666090014
202 0.391000599865661
232 0.357460527843869
268 0.375985970015097
308 0.344968353860879
355 0.306485376730825
409 0.288133963689376
471 0.272454739040144
542 0.246224761808094
625 0.239313911298316
719 0.194604110805993
828 0.19700300022437
954 0.17923168340736
1098 0.156838438356641
1264 0.168215799712298
1456 0.144075066418947
1676 0.129490899294791
1930 0.121492166324176
2222 0.113209974567542
2559 0.106131419315463
2947 0.098329975337188
3393 0.0924145849361459
3906 0.0888160217286146
4498 0.0756461723987349
5179 0.0681500166875806
5963 0.0698827232228697
6866 0.0649792351521213
7906 0.0529808175020764
9102 0.053309542960316
10481 0.0503775286476621
12067 0.0442718826036737
13894 0.0409391436259789
15998 0.0404350210538159
18420 0.0347070504394705
21209 0.031128519864828
24420 0.031367172751336
28117 0.0268892726352623
32374 0.0244139526790781
37275 0.0222317283467106
42919 0.0237139476127896
49417 0.0217644090680427
56898 0.0183312534122777
65512 0.0173681493808635
75431 0.0166367927926198
86851 0.0143305102106632
100000 0.0138239471338333
};
\addlegendentry{\footnotesize\fontfamily{phv}\selectfont \textbf{ST} ($\sim d^{-0.551}$)}
\end{axis}

\end{tikzpicture}


==> figs/regime2.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{244,244,244}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=11cm,
height=6cm,
legend cell align={left},
legend style={
    font=\small,
    at={(0.02,0.02)}, 
    anchor=south west,
    fill opacity=0.5,
    draw opacity=1,
    text opacity=1,
    draw=white
},
log basis x={10},
log basis y={10},
minor ytick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
tick label style={font=\small\fontfamily{phv}\selectfont},
title={},
x grid style={darkgray176},
xlabel={\textbf{dimension,} $d$},
xlabel style = {font=\large\fontfamily{phv}\selectfont, yshift=-5pt},
ylabel style = {font=\large\fontfamily{phv}\selectfont},
xmajorgrids,
xmin=70.7945784384138, xmax=141253.754462276,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\textbf{MSE} },
ylabel style={yshift=1em},
ymajorgrids,
ymin=0.0233374240897334, ymax=0.362460314013147,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, black, dashed]
table {%
100 0.31997398117045
115 0.31023404084628
132 0.30089766017007
152 0.291616595913937
175 0.282615429468519
202 0.273718513481921
232 0.265383100164093
268 0.256954912965964
308 0.249067145429686
355 0.24125165027302
409 0.23369142688683
471 0.226379990244888
542 0.219323097260073
625 0.212376536744107
719 0.205751042305313
828 0.199276421473659
954 0.192975331865719
1098 0.186910921744668
1264 0.181021089898518
1456 0.175285065534671
1676 0.169751028692648
1930 0.164370722949265
2222 0.159163113749485
2559 0.154103581521094
2947 0.149200873643187
3393 0.144457231723113
3906 0.139863779905631
4498 0.135401983219229
5179 0.131082504516512
5963 0.126897328927149
6866 0.122840679078604
7906 0.118909237646023
9102 0.115104686952863
10481 0.111413559202846
12067 0.107841724929721
13894 0.104379767564221
15998 0.101025646476768
18420 0.0977774642055396
21209 0.0946309208148818
24420 0.091583550236151
28117 0.0886322007923558
32374 0.0857736738254786
37275 0.0830056165754677
42919 0.0803245388170277
49417 0.0777284792965672
56898 0.075214867803141
65512 0.0727807978894204
75431 0.0704237665237195
86851 0.0681417572247619
100000 0.0659322999002173
};
\addlegendentry{\footnotesize\fontfamily{phv}\selectfont\textbf{Minimax} ($\sim d^{-0.229}$)}
\addplot [very thick, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
100 0.31997398117045
115 0.307772477696195
132 0.289049528256852
152 0.288138814772184
175 0.284221562639553
202 0.269595342933159
232 0.268206056158049
268 0.259975980343397
308 0.257160441177201
355 0.246468230379366
409 0.240362748986446
471 0.237164741611631
542 0.229627392944305
625 0.218972705987596
719 0.20932910436862
828 0.21117899662182
954 0.204774693503707
1098 0.198826043721859
1264 0.191786209015072
1456 0.187318416481389
1676 0.183122468253171
1930 0.177645394451254
2222 0.172783357708577
2559 0.167714733310545
2947 0.164579494003603
3393 0.159788878170334
3906 0.154819233287238
4498 0.150097754849221
5179 0.14692164203947
5963 0.143373740440105
6866 0.138680486524588
7906 0.135228003188236
9102 0.132140975030623
10481 0.128186962190243
12067 0.125216350463053
13894 0.122310536274567
15998 0.118561929944013
18420 0.114997073438953
21209 0.11250653059053
24420 0.109153907214767
28117 0.106063872478493
32374 0.103280136128234
37275 0.100905048852507
42919 0.0983094435521919
49417 0.0953862632759192
56898 0.0929453518957151
65512 0.0904588231975573
75431 0.088280968471367
86851 0.0858181039202139
100000 0.0834945002524283
};
\addlegendentry{\footnotesize\fontfamily{phv}\selectfont\textbf{MLE} ($\sim d^{-0.192}$)}
\addplot [very thick, crimson2143940, mark=*, mark size=0.5, mark options={solid}]
table {%
100 0.31997398117045
115 0.31281561688389
132 0.294282083697571
152 0.286692573164848
175 0.279226669370361
202 0.264787868509475
232 0.256987530597772
268 0.248268639898539
308 0.243953822320737
355 0.22885717951615
409 0.224051481894983
471 0.215658123571
542 0.208879195031478
625 0.192136848315425
719 0.182073615031274
828 0.181433143678617
954 0.173990443787658
1098 0.16559061949132
1264 0.154947396668053
1456 0.149333190216948
1676 0.143021884695658
1930 0.13491863003968
2222 0.129421985257395
2559 0.121572592639079
2947 0.11771528927141
3393 0.111333619398457
3906 0.10417239714135
4498 0.0982948323788376
5179 0.0929752731218925
5963 0.0891099058363869
6866 0.0826180760616568
7906 0.0785431152426516
9102 0.0750516333995927
10481 0.0703283076427878
12067 0.0665057829132615
13894 0.0631370970444376
15998 0.0590044145141272
18420 0.0549763081569278
21209 0.0525342829835908
24420 0.0491426768403424
28117 0.0459604805264994
32374 0.0430280660743636
37275 0.04113616777212
42919 0.0386898635280456
49417 0.0360862974545899
56898 0.0339533217447784
65512 0.0317734353541834
75431 0.0301261499668354
86851 0.028195088748658
100000 0.0264361809447146
};
\addlegendentry{\footnotesize\fontfamily{phv}\selectfont\textbf{ST} ($\sim d^{-0.365}$)}
\end{axis}
\end{tikzpicture}


